Rule-Based Languages for Neurosymbolic AI

Logic programming is increasingly used as the symbolic component of neurosymbolic AI systems. We survey the main rule-based languages in this setting, namely Datalog, answer set, and probabilistic logic programs, along four axes: semantics, expressiveness, neural integration, and evaluation mechanism. We analyse over 50 recent systems and applications, comparing formalism usage across four research areas: databases and programming languages, machine learning, vision, and robotics. We provide a decision matrix mapping application scenarios to required features and close by outlining open problems.

==> ParallelNeuroSymbolicComparison.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (11) at (0, 0) {$\inputcolour{\vec{x}}$};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (1.25, -0.125) {};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (1.25, 0.125) {};
		\node [style=none] (23) at (0.75, 0.25) {$\neuralcolour{\probneural}$};
		\node [style=none] (24) at (0.75, -0.25) {$\logicalcolour{\problogical}$};
		\node [style=none] (26) at (2, -1) {};
		\node [style=none] (32) at (1.25, -1) {$\logicalcolour{\logical}$};
		\node [style=none] (33) at (1.25, 1) {$\neuralcolour{\neural}$};
		\node [style=none] (34) at (0.25, 0) {};
		\node [style=none] (74) at (7.75, 0.25) {};
		\node [style=none] (75) at (7.75, 1) {};
		\node [style=none] (76) at (8.25, 1) {};
		\node [style=none] (77) at (8.25, 0.5) {};
		\node [style=none] (78) at (8.25, 1.5) {};
		\node [style=none] (79) at (9.75, 1.5) {};
		\node [style=none] (80) at (9.75, 0.5) {};
		\node [style=none] (81) at (9.75, 1) {};
		\node [style=none] (82) at (10.5, 1) {};
		\node [style=none] (83) at (11, 1.5) {};
		\node [style=none] (84) at (10.5, 1.5) {};
		\node [style=none] (85) at (7.75, 0) {$\inputcolour{\vec{x}}$};
		\node [style=none] (86) at (7.75, -0.25) {};
		\node [style=none] (87) at (7.75, -1) {};
		\node [style=none] (88) at (8.25, -1) {};
		\node [style=none] (89) at (8.25, -0.5) {};
		\node [style=none] (90) at (8.25, -1.5) {};
		\node [style=none] (91) at (9.75, -1.5) {};
		\node [style=none] (92) at (9.75, -0.5) {};
		\node [style=none] (93) at (9.25, -0.5) {};
		\node [style=none] (94) at (9.25, 0.5) {};
		\node [style=none] (95) at (8.75, 0.5) {};
		\node [style=none] (96) at (8.75, -0.5) {};
		\node [style=none] (97) at (8.5, 0.25) {$\neuralcolour{\vec{\hat{y}}_\neural}$};
		\node [style=none] (98) at (9.5, -0.25) {$\logicalcolour{\problogical}$};
		\node [style=none] (99) at (10.5, -1) {};
		\node [style=none] (100) at (9.75, -1) {};
		\node [style=none] (101) at (10.5, -1.5) {};
		\node [style=none] (102) at (11, -1.5) {};
		\node [style=none] (103) at (10.75, 0) {$\gatingcolour{\gating}$};
		\node [style=none] (104) at (11, 0) {};
		\node [style=none] (105) at (11.5, 0) {};
		\node [style=none] (106) at (9, -1) {$\logicalcolour{\logical}$};
		\node [style=none] (107) at (9, 1) {$\neuralcolour{\neural}$};
		\node [style=none] (108) at (8, 0) {};
		\node [style=none] (109) at (10.5, 0) {};
		\node [style=none] (110) at (11.75, 0) {$\gatingcolour{\vec{\hat{y}}_\concordia}$};
		\node [style=none] (111) at (1.25, 0) {$\gatingcolour{q}$};
		\node [style=none] (112) at (1.5, 0) {};
		\node [style=none] (113) at (1.75, 0) {};
		\node [style=none] (114) at (1.75, 0.5) {};
		\node [style=none] (115) at (1.75, 0) {};
		\node [style=none] (116) at (2.75, 1) {$\neuralcolour{\vec{\hat{y}}_\neural}$};
		\node [style=none] (117) at (4, 0.25) {};
		\node [style=none] (118) at (4, 1) {};
		\node [style=none] (119) at (4.5, 1) {};
		\node [style=none] (120) at (4.5, 0.5) {};
		\node [style=none] (121) at (4.5, 1.5) {};
		\node [style=none] (122) at (6, 1.5) {};
		\node [style=none] (123) at (6, 0.5) {};
		\node [style=none] (124) at (6, 1) {};
		\node [style=none] (125) at (6.5, 1) {};
		\node [style=none] (126) at (4, 0) {$\inputcolour{\vec{x}}$};
		\node [style=none] (127) at (4, -0.25) {};
		\node [style=none] (128) at (4, -1) {};
		\node [style=none] (129) at (4.5, -1) {};
		\node [style=none] (130) at (4.5, -0.5) {};
		\node [style=none] (131) at (4.5, -1.5) {};
		\node [style=none] (132) at (6, -1.5) {};
		\node [style=none] (133) at (6, -0.5) {};
		\node [style=none] (134) at (5.25, -0.5) {};
		\node [style=none] (135) at (5.25, -0.125) {};
		\node [style=none] (136) at (5.25, 0.5) {};
		\node [style=none] (137) at (5.25, 0.125) {};
		\node [style=none] (138) at (4.75, 0.25) {$\neuralcolour{\probneural}$};
		\node [style=none] (139) at (4.75, -0.25) {$\logicalcolour{\problogical}$};
		\node [style=none] (141) at (5.25, -1) {$\logicalcolour{\logical}$};
		\node [style=none] (142) at (5.25, 1) {$\neuralcolour{\neural}$};
		\node [style=none] (143) at (4.25, 0) {};
		\node [style=none] (144) at (5.25, 0) {$\gatingcolour{q}$};
		\node [style=none] (145) at (5.5, 0) {};
		\node [style=none] (146) at (5.75, 0) {};
		\node [style=none] (147) at (5.75, 0.5) {};
		\node [style=none] (148) at (5.75, 0) {};
		\node [style=none] (149) at (6.75, 1) {$\neuralcolour{\vec{\hat{y}}_\neural}$};
		\node [style=none] (150) at (5.75, -0.5) {};
		\node [style=none] (153) at (10.125, 1.25) {$\neuralcolour{\probneural}$};
		\node [style=none] (154) at (10.125, -1.25) {$\logicalcolour{\problogical}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orangesolid] (4.center) to (3.center);
		\draw [style=orangesolid] (3.center) to (6.center);
		\draw [style=orangesolid] (4.center) to (5.center);
		\draw [style=orangesolid] (5.center) to (6.center);
		\draw [style=orangedirected] (7.center) to (8.center);
		\draw [style=black] (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw [style=black] (13.center) to (14.center);
		\draw [style=bluesolid] (16.center) to (17.center);
		\draw [style=bluesolid] (18.center) to (17.center);
		\draw [style=bluesolid] (15.center) to (16.center);
		\draw [style=bluesolid] (15.center) to (18.center);
		\draw [style=orangedirected] (21.center) to (22.center);
		\draw [style=bluedirected] (19.center) to (20.center);
		\draw [style=orangesolid] (78.center) to (77.center);
		\draw [style=orangesolid] (77.center) to (80.center);
		\draw [style=orangesolid] (78.center) to (79.center);
		\draw [style=orangesolid] (79.center) to (80.center);
		\draw [style=orangedirected] (81.center) to (82.center);
		\draw [style=black] (75.center) to (76.center);
		\draw (74.center) to (75.center);
		\draw (86.center) to (87.center);
		\draw [style=black] (87.center) to (88.center);
		\draw [style=bluesolid] (90.center) to (91.center);
		\draw [style=bluesolid] (92.center) to (91.center);
		\draw [style=bluesolid] (89.center) to (90.center);
		\draw [style=bluesolid] (89.center) to (92.center);
		\draw [style=orangedirected] (95.center) to (96.center);
		\draw [style=black] (93.center) to (94.center);
		\draw [style=bluedirected] (100.center) to (99.center);
		\draw [style=greensolid] (101.center) to (102.center);
		\draw [style=greensolid] (102.center) to (83.center);
		\draw [style=greensolid] (83.center) to (84.center);
		\draw [style=greensolid] (84.center) to (101.center);
		\draw [style=greendirected] (104.center) to (105.center);
		\draw [style=black] (108.center) to (109.center);
		\draw [style=greensolid] (112.center) to (115.center);
		\draw [style=greendirected] (115.center) to (114.center);
		\draw [style=orangesolid] (121.center) to (120.center);
		\draw [style=orangesolid] (120.center) to (123.center);
		\draw [style=orangesolid] (121.center) to (122.center);
		\draw [style=orangesolid] (122.center) to (123.center);
		\draw [style=orangedirected] (124.center) to (125.center);
		\draw [style=black] (118.center) to (119.center);
		\draw (117.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw [style=black] (128.center) to (129.center);
		\draw [style=bluesolid] (131.center) to (132.center);
		\draw [style=bluesolid] (133.center) to (132.center);
		\draw [style=bluesolid] (130.center) to (131.center);
		\draw [style=bluesolid] (130.center) to (133.center);
		\draw [style=orangedirected] (136.center) to (137.center);
		\draw [style=bluedirected] (134.center) to (135.center);
		\draw [style=greensolid] (145.center) to (148.center);
		\draw [style=greendirected] (148.center) to (147.center);
		\draw [style=greendirected] (148.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ParallelVsStratified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (11) at (0, 0) {$\inputcolour{\vec{x}}$};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=none] (26) at (2, -1) {};
		\node [style=none] (32) at (1.25, -1) {$\logicalcolour{\logical}$};
		\node [style=none] (33) at (1.25, 1) {$\neuralcolour{\neural}$};
		\node [style=none] (111) at (4, 0) {$\gatingcolour{\vec{\hat{y}}}$};
		\node [style=none] (114) at (3.75, 0) {};
		\node [style=smallgreen] (117) at (2.75, 0) {$\gatingcolour{+}$};
		\node [style=none] (145) at (2, 1) {};
		\node [style=none] (146) at (2.375, 1.25) {$\neuralcolour{\probneural}$};
		\node [style=none] (147) at (2.375, -1.25) {$\logicalcolour{\problogical}$};
		\node [style=none] (148) at (6, -0.5) {};
		\node [style=none] (149) at (6, 0.5) {};
		\node [style=none] (150) at (7.5, 0.5) {};
		\node [style=none] (151) at (7.5, -0.5) {};
		\node [style=none] (152) at (5, 0) {$\inputcolour{\vec{x}}$};
		\node [style=none] (153) at (5.25, 0) {};
		\node [style=none] (154) at (6, 0) {};
		\node [style=none] (155) at (8.25, 0.5) {};
		\node [style=none] (156) at (8.25, -0.5) {};
		\node [style=none] (157) at (9.75, -0.5) {};
		\node [style=none] (158) at (9.75, 0.5) {};
		\node [style=none] (159) at (9.75, 0) {};
		\node [style=none] (160) at (10.5, 0) {};
		\node [style=none] (161) at (7.5, 0) {};
		\node [style=none] (162) at (9.75, 0) {};
		\node [style=none] (163) at (9, 0) {$\logicalcolour{\logical}$};
		\node [style=none] (164) at (6.75, 0) {$\neuralcolour{\neural}$};
		\node [style=none] (165) at (10.75, 0) {$\neuralcolour{\vec{\hat{y}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orangesolid] (4.center) to (3.center);
		\draw [style=orangesolid] (3.center) to (6.center);
		\draw [style=orangesolid] (4.center) to (5.center);
		\draw [style=orangesolid] (5.center) to (6.center);
		\draw [style=black] (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw [style=black] (13.center) to (14.center);
		\draw [style=bluesolid] (16.center) to (17.center);
		\draw [style=bluesolid] (18.center) to (17.center);
		\draw [style=bluesolid] (15.center) to (16.center);
		\draw [style=bluesolid] (15.center) to (18.center);
		\draw [style=greendirected] (117) to (114.center);
		\draw [style=orangedirected] (21.center) to (117);
		\draw [style=bluedirected] (19.center) to (117);
		\draw [style=bluesolid] (26.center) to (19.center);
		\draw [style=orangesolid] (145.center) to (21.center);
		\draw [style=orangesolid] (149.center) to (148.center);
		\draw [style=orangesolid] (148.center) to (151.center);
		\draw [style=orangesolid] (149.center) to (150.center);
		\draw [style=orangesolid] (150.center) to (151.center);
		\draw [style=black] (153.center) to (154.center);
		\draw [style=bluesolid] (156.center) to (157.center);
		\draw [style=bluesolid] (158.center) to (157.center);
		\draw [style=bluesolid] (155.center) to (156.center);
		\draw [style=bluesolid] (155.center) to (158.center);
		\draw [style=orangedashed] (161.center) to (162.center);
		\draw [style=orangedirected] (159.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}

